Rolling with modular symmetry: quintessence and de Sitter in heterotic orbifolds

Modular invariance is a fundamental symmetry in string compactifications, constraining both the structure of the effective theory and the dynamics of moduli and matter fields. It has also gained renewed importance in the context of swampland conjectures and, independently, flavour physics. We investigate a modular-invariant scalar potential arising from heterotic orbifolds, where the flavour structure and moduli dynamics are jointly shaped by the underlying geometry. Focusing on a string-inspired, two-moduli truncation, we uncover a rich vacuum structure featuring anti-de Sitter minima and unstable de Sitter saddle points. We identify large regions in moduli space supporting multifield hilltop quintessence consistent with observations. All solutions satisfy refined swampland de Sitter bounds. Our results illustrate how modular symmetry can guide the construction of controlled, string-motivated quintessence scenarios within consistent effective theories.

==> Class33.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Class33.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{662.59903074bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66668229)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Class33.pdf}}%
    \put(0.83110693,0.44781581){\color[rgb]{0,0,0}\transparent{0.88}\rotatebox{0.417695}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tachyonic \\\hspace{4pt}   gauge \\ coupling\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Class33.pdf}}%
    \put(0.21345577,0.2570441){\color[rgb]{0,0,0}\transparent{0.88}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{2pt}$\operatorname{Re}(S)$\\diverges\end{tabular}}}}%
    \put(0.15119276,0.20408514){\color[rgb]{0,0,0}\transparent{0.88}\rotatebox{31.049975}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Yes\end{tabular}}}}}%
    \put(0.83642855,0.60048807){\color[rgb]{0,0,0}\transparent{0.88}\rotatebox{0.41769515}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tachyonic \\\hspace{6pt}    axion\end{tabular}}}}}%
    \put(0.61342174,0.33709327){\color[rgb]{0,0,0}\transparent{0.88}\rotatebox{-10.083258}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}All positive\end{tabular}}}}}%
    \put(0.75562208,0.46321648){\color[rgb]{0,0,0}\transparent{0.88}\rotatebox{-14.547498}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Yes\end{tabular}}}}}%
    \put(0.7440107,0.53435491){\color[rgb]{0,0,0}\transparent{0.88}\rotatebox{26.115854}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}No\end{tabular}}}}}%
    \put(0.50279604,0.40629951){\color[rgb]{0,0,0}\transparent{0.88}\rotatebox{29.085878}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}One negative\end{tabular}}}}}%
    \put(0.32035327,0.20918395){\color[rgb]{0,0,0}\transparent{0.88}\rotatebox{-35.638651}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Yes\end{tabular}}}}}%
    \put(0.32111683,0.30315997){\color[rgb]{0,0,0}\transparent{0.88}\rotatebox{33.533261}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}No\end{tabular}}}}}%
    \put(0.16140238,0.13593308){\color[rgb]{0,0,0}\transparent{0.88}\rotatebox{-33.242177}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}No\end{tabular}}}}}%
    \put(0.23839184,0.084492){\color[rgb]{0,0,0}\transparent{0.88}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \hspace{1pt} Not a \\ critical \\\hspace{1pt}  point\end{tabular}}}}%
    \put(0.50487397,0.30703531){\color[rgb]{0,0,0}\transparent{0.88}\rotatebox{-40.809442}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}More than one negative\\\end{tabular}}}}}%
    \put(0.0407136,0.17084802){\color[rgb]{0,0,0}\transparent{0.88}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nabla V \sim 0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Class33.pdf}}%
    \put(0.38528117,0.37598529){\color[rgb]{0,0,0}\transparent{0.88}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Eigenvalues \\ \hspace{.75cm}of\\ \hspace{0.4cm}$\nabla^i\nabla_j V$\end{tabular}}}}%
    \put(0.62840006,0.49565272){\color[rgb]{0,0,0}\transparent{0.88}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dominant \\in $\operatorname{Re}(S)$?\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Class33.pdf}}%
    \put(0.38736264,0.14411579){\color[rgb]{0,0,0}\transparent{0.88}\rotatebox{0.417695}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{1pt} Gauge \\runaway\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Class33.pdf}}%
    \put(0.65323865,0.1506503){\color[rgb]{0,0,0}\transparent{0.88}\rotatebox{0.417695}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{3pt}   Many \\Tachyons \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Class33.pdf}}%
    \put(0.7633081,0.29493228){\color[rgb]{0,0,0}\transparent{0.88}\rotatebox{0.417695}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vacuum\end{tabular}}}}}%
  \end{picture}%
\endgroup%

